Reasoning Boosts Opinion Alignment in LLMs

Opinion modeling aims to capture individual or group political preferences, enabling applications such as digital democracies, where models could help shape fairer and more popular policies. Given their versatility, strong generalization capabilities, and demonstrated success across diverse text-to-text applications, large language models (LLMs) are natural candidates for this task. However, due to their statistical nature and limited causal understanding, they tend to produce biased opinions when prompted naively. In this work, we study whether reasoning can improve opinion alignment. Motivated by the recent advancement in mathematical reasoning enabled by reinforcement learning (RL), we train models to produce profile-consistent answers through structured reasoning. We evaluate our approach on three datasets covering U.S., European, and Swiss politics. Results indicate that reasoning enhances opinion modeling and is competitive with strong baselines, but does not fully remove bias, highlighting the need for additional mechanisms to build faithful political digital twins using LLMs. By releasing both our method and datasets, we establish a solid baseline to support future research on LLM opinion alignment.

==> assets/overview_tikz.tex <==
\usetikzlibrary{patterns,decorations.pathreplacing}
\definecolor{qgray}{HTML}{E0E0E0}
\definecolor{sorange}{HTML}{F2C45F}
\definecolor{apurple}{HTML}{8CC5E3}
\definecolor{tblue}{HTML}{90CAF9}
\definecolor{synblue}{HTML}{64B5F6}
\definecolor{agreen}{HTML}{81C784}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    font=\footnotesize,
    rbox/.style={draw=none, rounded corners=2pt, minimum height=0.26cm,
                 inner sep=1.5pt, font=\footnotesize, align=center,
                 text height=6pt, text depth=2pt},
    arr/.style={-{Stealth[length=5pt]}, thick, black!70},
  ]


  \def\qx{4.8}
  \def\sx{11.0}

  \node[rbox, fill=qgray, minimum width=5.5cm]
    (q1) at (\qx, 4.1)
    {\scriptsize \emph{Should AI be regulated to prevent harmful outputs?}};
  \node[rbox, fill=sorange, minimum width=6.5cm]
    (s1) at (\sx, 4.1)
    {\scriptsize \emph{AI can generate misleading or biased content that affects society.}};
  \node[rbox, fill=apurple, minimum width=1.4cm, right=2pt of s1]
    (a1)
    {\scriptsize \emph{Yes}};

  \node[rbox, fill=qgray, minimum width=5.5cm]
    (q2) at (\qx, 3.6)
    {\scriptsize Question 2};
  \node[rbox, fill=sorange, minimum width=6.5cm]
    (s2) at (\sx, 3.6)
    {\scriptsize Reasoning 2};
  \node[rbox, fill=apurple, minimum width=1.4cm, right=2pt of s2]
    (a2)
    {\scriptsize Answer 2};

  \foreach \dy in {3.30, 3.20, 3.10} {
    \node[font=\scriptsize] at (\qx, \dy) {$\cdot$};
    \node[font=\scriptsize] at (\sx, \dy) {$\cdot$};
    \node[font=\scriptsize] at (a1 |- 0,\dy) {$\cdot$};
  }

  \node[rbox, fill=qgray, minimum width=5.5cm]
    (qn) at (\qx, 2.8)
    {\scriptsize Question $N$};
  \node[rbox, fill=sorange, minimum width=6.5cm]
    (sn) at (\sx, 2.8)
    {\scriptsize Reasoning $N$};
  \node[rbox, fill=apurple, minimum width=1.4cm, right=2pt of sn]
    (an)
    {\scriptsize Answer N};

  \draw[decorate, decoration={brace, mirror, amplitude=4pt}, black!50, thick]
    ([xshift=-3pt]q1.north west) -- ([xshift=-3pt]qn.south west)
    node[midway, left=7pt, font=\footnotesize\itshape, align=right] {Survey\\responses};


  \node[font=\normalsize\bfseries, anchor=west] at (0.2, 1.9) {1. SFT};

  \node[rbox, fill=qgray, minimum width=1.4cm]
    (sft_q) at (3.5, 1.9) {\scriptsize Question};
  \node[rbox, draw=black!40, fill=white, minimum width=2.0cm, right=2pt of sft_q]
    (sft_open) {\scriptsize \texttt{<reasoning>}};
  \node[rbox, fill=sorange, minimum width=1.84cm, right=2pt of sft_open]
    (sft_s) {\scriptsize Reasoning$_i$};
  \node[rbox, draw=black!40, fill=white, minimum width=2.2cm, right=2pt of sft_s]
    (sft_close) {\scriptsize \texttt{</reasoning>}};
  \node[rbox, fill=apurple, minimum width=0.55cm]
    (sft_a) at (10.8, 1.9) {\scriptsize A};

  \draw[arr, black!50, thick]
    (qn.south) -- ++(0,-0.15) -| (sft_q.north);
  \draw[arr, sorange!80!black, thick]
    (sn.south) -- ++(0,-0.15) -| (sft_s.north);
  \draw[arr, apurple!80!black, thick]
    (an.south) -- ++(0,-0.28) -| (sft_a.north);


  \node[font=\normalsize\bfseries, anchor=west] at (0.2, 0.4) {2. GRPO};

  \node[rbox, fill=qgray, minimum width=1.4cm]
    (grpo_q) at (3.5, 0.4) {\scriptsize Question};

  \draw[arr, black!50, thick]
    (sft_q.south) -- (grpo_q.north);

  \node[rbox, draw=sorange, pattern=north east lines, pattern color=sorange, minimum width=3.2cm]
    (syn1) at (6.8, 1.15) {\scriptsize Synthetic reasoning 1};
  \node[rbox, draw=apurple, pattern=north east lines, pattern color=apurple, minimum width=0.55cm, right=2pt of syn1]
    (a1g) {\scriptsize A$_1$};

  \node[rbox, draw=sorange, pattern=north east lines, pattern color=sorange, minimum width=3.2cm]
    (syn2) at (6.8, 0.65) {\scriptsize Synthetic reasoning 2};
  \node[rbox, draw=apurple, pattern=north east lines, pattern color=apurple, minimum width=0.55cm, right=2pt of syn2]
    (a2g) {\scriptsize A$_2$};

  \foreach \dy in {0.39, 0.25, 0.11} {
    \node[font=\scriptsize] at (6.8, \dy) {$\cdot$};
  }

  \node[rbox, draw=sorange, pattern=north east lines, pattern color=sorange, minimum width=3.2cm]
    (synn) at (6.8, -0.15) {\scriptsize Synthetic reasoning $n$};
  \node[rbox, draw=apurple, pattern=north east lines, pattern color=apurple, minimum width=0.55cm, right=2pt of synn]
    (ang) {\scriptsize A$_n$};

  \draw[arr] (grpo_q.east) -- ++(0.4,0) |- (syn1.west);
  \draw[arr] (grpo_q.east) -- ++(0.4,0) |- (syn2.west);
  \draw[arr] (grpo_q.east) -- ++(0.4,0) |- (synn.west);

  \node[draw=black!60, fill=white, rounded corners=2pt,
        minimum width=2.2cm, minimum height=1.7cm,
        font=\scriptsize, align=center, inner sep=4pt]
    (reward) at (10.8, 0.5) {};

  \node[font=\scriptsize\bfseries] at (10.8, 0.95) {Reward};

  \node[rbox, draw=black!40, fill=white, minimum width=0.7cm, minimum height=0.24cm,
        inner sep=1pt, font=\tiny] (tag1) at (10.35, 0.5) {\texttt{<..>}};
  \node[rbox, draw=black!40, fill=white, minimum width=0.7cm, minimum height=0.24cm,
        inner sep=1pt, font=\tiny, right=1pt of tag1] (tag2) {\texttt{</..>}};
  \node[font=\scriptsize, right=2pt of tag2] {?};

  \node[rbox, draw=apurple, fill=apurple, minimum width=0.28cm, minimum height=0.22cm,
        inner sep=1pt, font=\tiny] (acheck1) at (10.4, 0.1) {A};
  \node[font=\scriptsize, right=2pt of acheck1] (aeq) {$=$};
  \node[rbox, draw=apurple, pattern=north east lines, pattern color=apurple, minimum width=0.28cm, minimum height=0.22cm,
        inner sep=1pt, font=\tiny, right=2pt of aeq] (acheck2) {A};
  \node[font=\scriptsize, right=2pt of acheck2] {?};

  \draw[arr] (a1g.east) -- (reward.west |- a1g.east);
  \draw[arr] (a2g.east) -- (reward.west |- a2g.east);
  \draw[arr] (ang.east) -- (reward.west |- ang.east);

  \draw[arr, apurple!80!black, thick]
    (sft_a.south) -- (reward.north);

  \def\advx{13.0}

  \draw[black!60, thick] (\advx, -0.4) -- (\advx, 0.07);
  \draw[black!60, thick] (\advx, 0.43) -- (\advx, 1.4);

  \node[font=\scriptsize, anchor=south] at (\advx, 1.45) {Advantages};

  \fill[green!60] (\advx, 1.15-0.06) rectangle (\advx+0.5, 1.15+0.06);

  \fill[red!60]   (\advx-0.3, 0.65-0.06) rectangle (\advx, 0.65+0.06);

  \foreach \dy in {0.39, 0.25, 0.11} {
    \node[font=\scriptsize] at (\advx, \dy) {$\cdot$};
  }

  \fill[red!60]   (\advx-0.45, -0.15-0.06) rectangle (\advx, -0.15+0.06);

  \def\rightcolx{\advx+0.75}
  \coordinate (adv_left) at (\advx-0.6, 0.4);
  \coordinate (adv_right) at (\rightcolx+0.2, 0.5);

  \draw[arr] (reward.east |- a1g) -- (\advx-0.6, 1.15);
  \draw[arr] (reward.east |- a2g) -- (\advx-0.6, 0.65);
  \draw[arr] (reward.east |- ang) -- (\advx-0.6, -0.15);

  \node[draw=black!60, rounded corners=2pt, fill=white,
        minimum width=2.4cm, inner sep=4pt, align=center, font=\scriptsize]
    (reg) at (15.5, 1.6)
    {\textbf{Regularisation}\\[2pt]
     $ - D_{\mathrm{KL}}\!\bigl(\text{\tiny SFT}\;\|\;\text{\tiny GRPO}\bigr)$};

  \node[draw=black!60, rounded corners=2pt, fill=white,
        minimum width=2.4cm, inner sep=4pt, align=center, font=\scriptsize]
    (loss) at (15.5, 0.5)
    {\textbf{Alignment loss}};
  \draw[arr] (adv_right) -- (loss.west);
  \draw[arr] (reg.south) -- (loss.north);


\draw[
  decorate,
  decoration={brace, amplitude=4pt},
  black!50, thick
]
  (\advx+0.75, 1.4) -- (\advx+0.75, -0.4)
  node[midway, right=7pt, font=\footnotesize\itshape]
  {};

\end{tikzpicture}%
}

